DiffFit: Unlocking Transferability of Large Diffusion Models via Simple Parameter-Efficient Fine-Tuning

Diffusion models have proven to be highly effective in generating high-quality images. However, adapting large pre-trained diffusion models to new domains remains an open challenge, which is critical for real-world applications. This paper proposes DiffFit, a parameter-efficient strategy to fine-tune large pre-trained diffusion models that enable fast adaptation to new domains. DiffFit is embarrassingly simple that only fine-tunes the bias term and newly-added scaling factors in specific layers, yet resulting in significant training speed-up and reduced model storage costs. Compared with full fine-tuning, DiffFit achieves 2$\times$ training speed-up and only needs to store approximately 0.12\% of the total model parameters. Intuitive theoretical analysis has been provided to justify the efficacy of scaling factors on fast adaptation. On 8 downstream datasets, DiffFit achieves superior or competitive performances compared to the full fine-tuning while being more efficient. Remarkably, we show that DiffFit can adapt a pre-trained low-resolution generative model to a high-resolution one by adding minimal cost. Among diffusion-based methods, DiffFit sets a new state-of-the-art FID of 3.02 on ImageNet 512$\times$512 benchmark by fine-tuning only 25 epochs from a public pre-trained ImageNet 256$\times$256 checkpoint while being 30$\times$ more training efficient than the closest competitor.

==> tabs/alg-1.tex <==
\begin{algorithm}[H]
\small

\caption{\small Add trainable scale factor $\gamma$ in the model.
}
\label{alg:gamma}
\definecolor{codeblue}{rgb}{0.25,0.5,0.5}
\definecolor{codekw}{rgb}{0.85, 0.18, 0.50}
\lstset{
  backgroundcolor=\color{white},
  basicstyle=\fontsize{7.5pt}{7.5pt}\ttfamily\selectfont,
  columns=fullflexible,
  breaklines=true,
  captionpos=b,
  commentstyle=\fontsize{7.5pt}{7.5pt}\color{codeblue},
  keywordstyle=\fontsize{7.5pt}{7.5pt}\color{codekw},
  escapechar={|}, 
}
\begin{lstlisting}[language=python]
import torch
import torch.nn as nn

class Block():
  # An example of adding trainable scale factors
  def __init__():
    # Initilize gamma to 1.0
    self.gamma1 = nn.Parameter(torch.ones(dim))
    self.gamma2 = nn.Parameter(torch.ones(dim))
    
  def forward(x, c, t):
    # Apply gamma on self-attention and ffn
    x = x + self.gamma1 * self.attn(wrap(x, c, t))
    x = x + self.gamma2 * self.ffn(wrap(x, c, t))
    
  return x
\end{lstlisting}
\end{algorithm}

==> tabs/alg-2.tex <==
\begin{algorithm}[H]
\small
\caption{\small Parameter-efficient fine-tuning strategy.
}
\label{alg:train}
\definecolor{codeblue}{rgb}{0.25,0.5,0.5}
\definecolor{codekw}{rgb}{0.85, 0.18, 0.50}
\lstset{
  backgroundcolor=\color{white},
  basicstyle=\fontsize{7.5pt}{7.5pt}\ttfamily\selectfont,
  columns=fullflexible,
  breaklines=true,
  captionpos=b,
  commentstyle=\fontsize{7.5pt}{7.5pt}\color{codeblue},
  keywordstyle=\fontsize{7.5pt}{7.5pt}\color{codekw},
  escapechar={|}, 
}
\begin{lstlisting}[language=python]
# List of trainable parameters
trainable_names = ["bias","norm","gamma","y_embed"]

def finetune():
  # Step 1: Freeze all params
  for name, param in model.named_parameters():
    param.requires_grad = False
    
  # Step 2: Unfreeze specific params
  for name, param in model.named_parameters():
    # unfreeze specific parameters with name
    if match(name, trainable_names):
      param.requires_grad = True
      
  # Step 3: Fine-tuning
  train(model, data, epochs)            
        
\end{lstlisting}
\end{algorithm}
